Multiclass Classification with Rare Useful Features: Fundamental Limits and the Optimality of Diversity Pursuit Higher Criticism Thresholding

We consider classification in high-dimensional feature spaces where only a vanishing fraction of features are useful and the number of classes may be large. While this rare-and-weak useful-feature regime is well understood in the binary setting, its multiclass version raises new questions: a feature can be useful for class discrimination without separating any specific pair of classes. We focus on a rare feature diversity model, in which most features are useless, but a small fraction promote discrimination among classes in a way that can be detected by a per-feature diversity test, such as one-way ANOVA or the Kruskal-Wallis test. For this setting, we propose Diversity Pursuit Higher Criticism Thresholding (DP-HCT), a feature-screening procedure that applies a higher-criticism threshold to the collection of p-values obtained from per-feature diversity tests. We justify DP-HCT under a Gaussian multiclass Rare-and-Weak Useful Feature model with class-mean contrasts of fixed magnitude in random directions, extending the binary model of Donoho and Jin (2008). When the number of classes is fixed, our model recovers the binary phase transition. When the number of classes grows logarithmically with the number of features, however, we derive a new and strictly harder phase transition, driven by the growing degrees of freedom and their effect on the useful-feature tail rate. We show that whenever classification beyond chance is possible, DP-HCT with ANOVA, followed by a simple classifier based on similarity to class means, achieves asymptotically perfect accuracy. Experiments on real multiclass classification benchmarks demonstrate substantial improvements, and numerical simulations confirm that the derived phase-transition curve accurately predicts the finite-sample behavior of DP-HCT in the growing-class regime.

==> tkz_xi_vs_beta.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.48\linewidth,
    height=0.32\linewidth,
    xmin=0.45, xmax=1,
    ymin=0,
    xlabel={$\beta$},
    ylabel={$\xi^\star(\beta,s)$},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!35},
    legend style={draw=none, fill=none, at={(0,1)}, anchor=north west},
    legend cell align={left},
]
\addplot+[very thick, no marks, blue] coordinates {
(0.450000,0.000000) (0.451100,0.000000) (0.452200,0.000000) (0.453301,0.000000)
(0.454401,0.000000) (0.455501,0.000000) (0.456601,0.000000) (0.457701,0.000000)
(0.458802,0.000000) (0.459902,0.000000) (0.461002,0.000000) (0.462102,0.000000)
(0.463202,0.000000) (0.464303,0.000000) (0.465403,0.000000) (0.466503,0.000000)
(0.467603,0.000000) (0.468703,0.000000) (0.469804,0.000000) (0.470904,0.000000)
(0.472004,0.000000) (0.473104,0.000000) (0.474204,0.000000) (0.475305,0.000000)
(0.476405,0.000000) (0.477505,0.000000) (0.478605,0.000000) (0.479705,0.000000)
(0.480806,0.000000) (0.481906,0.000000) (0.483006,0.000000) (0.484106,0.000000)
(0.485206,0.000000) (0.486307,0.000000) (0.487407,0.000000) (0.488507,0.000000)
(0.489607,0.000000) (0.490707,0.000000) (0.491808,0.000000) (0.492908,0.000000)
(0.494008,0.000000) (0.495108,0.000000) (0.496208,0.000000) (0.497309,0.000000)
(0.498409,0.000000) (0.499509,0.000000) (0.500609,0.000609) (0.501709,0.001709)
(0.502810,0.002810) (0.503910,0.003910) (0.505010,0.005010) (0.506110,0.006110)
(0.507210,0.007210) (0.508311,0.008311) (0.509411,0.009411) (0.510511,0.010511)
(0.511611,0.011611) (0.512711,0.012711) (0.513812,0.013812) (0.514912,0.014912)
(0.516012,0.016012) (0.517112,0.017112) (0.518212,0.018212) (0.519313,0.019313)
(0.520413,0.020413) (0.521513,0.021513) (0.522613,0.022613) (0.523713,0.023713)
(0.524814,0.024814) (0.525914,0.025914) (0.527014,0.027014) (0.528114,0.028114)
(0.529214,0.029214) (0.530315,0.030315) (0.531415,0.031415) (0.532515,0.032515)
(0.533615,0.033615) (0.534715,0.034715) (0.535816,0.035816) (0.536916,0.036916)
(0.538016,0.038016) (0.539116,0.039116) (0.540216,0.040216) (0.541317,0.041317)
(0.542417,0.042417) (0.543517,0.043517) (0.544617,0.044617) (0.545717,0.045717)
(0.546818,0.046818) (0.547918,0.047918) (0.549018,0.049018) (0.550118,0.050118)
(0.551218,0.051218) (0.552319,0.052319) (0.553419,0.053419) (0.554519,0.054519)
(0.555619,0.055619) (0.556719,0.056719) (0.557820,0.057820) (0.558920,0.058920)
(0.560020,0.060020) (0.561120,0.061120) (0.562220,0.062220) (0.563321,0.063321)
(0.564421,0.064421) (0.565521,0.065521) (0.566621,0.066621) (0.567721,0.067721)
(0.568822,0.068822) (0.569922,0.069922) (0.571022,0.071022) (0.572122,0.072122)
(0.573222,0.073222) (0.574323,0.074323) (0.575423,0.075423) (0.576523,0.076523)
(0.577623,0.077623) (0.578723,0.078723) (0.579824,0.079824) (0.580924,0.080924)
(0.582024,0.082024) (0.583124,0.083124) (0.584224,0.084224) (0.585325,0.085325)
(0.586425,0.086425) (0.587525,0.087525) (0.588625,0.088625) (0.589725,0.089725)
(0.590826,0.090826) (0.591926,0.091926) (0.593026,0.093026) (0.594126,0.094126)
(0.595226,0.095226) (0.596327,0.096327) (0.597427,0.097427) (0.598527,0.098527)
(0.599627,0.099627) (0.600727,0.100727) (0.601828,0.101828) (0.602928,0.102928)
(0.604028,0.104028) (0.605128,0.105128) (0.606228,0.106228) (0.607329,0.107329)
(0.608429,0.108429) (0.609529,0.109529) (0.610629,0.110629) (0.611729,0.111729)
(0.612830,0.112830) (0.613930,0.113930) (0.615030,0.115030) (0.616130,0.116130)
(0.617230,0.117230) (0.618331,0.118331) (0.619431,0.119431) (0.620531,0.120531)
(0.621631,0.121631) (0.622731,0.122731) (0.623832,0.123832) (0.624932,0.124932)
(0.626032,0.126032) (0.627132,0.127132) (0.628232,0.128232) (0.629333,0.129333)
(0.630433,0.130433) (0.631533,0.131533) (0.632633,0.132633) (0.633733,0.133733)
(0.634834,0.134834) (0.635934,0.135934) (0.637034,0.137034) (0.638134,0.138134)
(0.639234,0.139234) (0.640335,0.140335) (0.641435,0.141435) (0.642535,0.142535)
(0.643635,0.143635) (0.644735,0.144735) (0.645836,0.145836) (0.646936,0.146936)
(0.648036,0.148036) (0.649136,0.149136) (0.650236,0.150236) (0.651337,0.151337)
(0.652437,0.152437) (0.653537,0.153537) (0.654637,0.154637) (0.655737,0.155737)
(0.656838,0.156838) (0.657938,0.157938) (0.659038,0.159038) (0.660138,0.160138)
(0.661238,0.161238) (0.662339,0.162339) (0.663439,0.163439) (0.664539,0.164539)
(0.665639,0.165639) (0.666739,0.166739) (0.667840,0.167840) (0.668940,0.168940)
(0.670040,0.170040) (0.671140,0.171140) (0.672240,0.172240) (0.673341,0.173341)
(0.674441,0.174441) (0.675541,0.175541) (0.676641,0.176641) (0.677741,0.177741)
(0.678842,0.178842) (0.679942,0.179942) (0.681042,0.181042) (0.682142,0.182142)
(0.683242,0.183242) (0.684343,0.184343) (0.685443,0.185443) (0.686543,0.186543)
(0.687643,0.187643) (0.688743,0.188743) (0.689844,0.189844) (0.690944,0.190944)
(0.692044,0.192044) (0.693144,0.193144) (0.694244,0.194244) (0.695345,0.195345)
(0.696445,0.196445) (0.697545,0.197545) (0.698645,0.198645) (0.699745,0.199745)
(0.700846,0.200846) (0.701946,0.201946) (0.703046,0.203046) (0.704146,0.204146)
(0.705246,0.205246) (0.706347,0.206347) (0.707447,0.207447) (0.708547,0.208547)
(0.709647,0.209647) (0.710747,0.210747) (0.711848,0.211848) (0.712948,0.212948)
(0.714048,0.214048) (0.715148,0.215148) (0.716248,0.216248) (0.717349,0.217349)
(0.718449,0.218449) (0.719549,0.219549) (0.720649,0.220649) (0.721749,0.221749)
(0.722850,0.222850) (0.723950,0.223950) (0.725050,0.225050) (0.726150,0.226150)
(0.727251,0.227251) (0.728351,0.228351) (0.729451,0.229451) (0.730551,0.230551)
(0.731651,0.231651) (0.732752,0.232752) (0.733852,0.233852) (0.734952,0.234952)
(0.736052,0.236052) (0.737152,0.237152) (0.738253,0.238253) (0.739353,0.239353)
(0.740453,0.240453) (0.741553,0.241553) (0.742653,0.242653) (0.743754,0.243754)
(0.744854,0.244854) (0.745954,0.245954) (0.747054,0.247054) (0.748154,0.248154)
(0.749255,0.249255) (0.750355,0.250355) (0.751455,0.251459) (0.752555,0.252568)
(0.753655,0.253682) (0.754756,0.254801) (0.755856,0.255925) (0.756956,0.257054)
(0.758056,0.258188) (0.759156,0.259327) (0.760257,0.260471) (0.761357,0.261621)
(0.762457,0.262775) (0.763557,0.263935) (0.764657,0.265100) (0.765758,0.266270)
(0.766858,0.267446) (0.767958,0.268627) (0.769058,0.269814) (0.770158,0.271006)
(0.771259,0.272203) (0.772359,0.273406) (0.773459,0.274614) (0.774559,0.275829)
(0.775659,0.277048) (0.776760,0.278274) (0.777860,0.279505) (0.778960,0.280742)
(0.780060,0.281985) (0.781160,0.283234) (0.782261,0.284488) (0.783361,0.285749)
(0.784461,0.287015) (0.785561,0.288288) (0.786661,0.289567) (0.787762,0.290852)
(0.788862,0.292143) (0.789962,0.293440) (0.791062,0.294743) (0.792162,0.296053)
(0.793263,0.297370) (0.794363,0.298692) (0.795463,0.300022) (0.796563,0.301357)
(0.797663,0.302700) (0.798764,0.304049) (0.799864,0.305404) (0.800964,0.306767)
(0.802064,0.308136) (0.803164,0.309512) (0.804265,0.310895) (0.805365,0.312286)
(0.806465,0.313683) (0.807565,0.315087) (0.808665,0.316498) (0.809766,0.317917)
(0.810866,0.319343) (0.811966,0.320776) (0.813066,0.322217) (0.814166,0.323665)
(0.815267,0.325121) (0.816367,0.326584) (0.817467,0.328055) (0.818567,0.329534)
(0.819667,0.331021) (0.820768,0.332515) (0.821868,0.334018) (0.822968,0.335528)
(0.824068,0.337047) (0.825168,0.338574) (0.826269,0.340109) (0.827369,0.341653)
(0.828469,0.343205) (0.829569,0.344765) (0.830669,0.346335) (0.831770,0.347912)
(0.832870,0.349499) (0.833970,0.351094) (0.835070,0.352699) (0.836170,0.354312)
(0.837271,0.355935) (0.838371,0.357566) (0.839471,0.359208) (0.840571,0.360858)
(0.841671,0.362518) (0.842772,0.364188) (0.843872,0.365867) (0.844972,0.367556)
(0.846072,0.369255) (0.847172,0.370964) (0.848273,0.372683) (0.849373,0.374413)
(0.850473,0.376152) (0.851573,0.377903) (0.852673,0.379664) (0.853774,0.381435)
(0.854874,0.383217) (0.855974,0.385011) (0.857074,0.386815) (0.858174,0.388631)
(0.859275,0.390458) (0.860375,0.392296) (0.861475,0.394146) (0.862575,0.396008)
(0.863675,0.397881) (0.864776,0.399767) (0.865876,0.401665) (0.866976,0.403575)
(0.868076,0.405497) (0.869176,0.407433) (0.870277,0.409381) (0.871377,0.411342)
(0.872477,0.413316) (0.873577,0.415303) (0.874677,0.417304) (0.875778,0.419318)
(0.876878,0.421347) (0.877978,0.423389) (0.879078,0.425445) (0.880178,0.427516)
(0.881279,0.429602) (0.882379,0.431702) (0.883479,0.433817) (0.884579,0.435948)
(0.885679,0.438094) (0.886780,0.440256) (0.887880,0.442433) (0.888980,0.444627)
(0.890080,0.446837) (0.891180,0.449063) (0.892281,0.451307) (0.893381,0.453567)
(0.894481,0.455845) (0.895581,0.458141) (0.896681,0.460454) (0.897782,0.462786)
(0.898882,0.465136) (0.899982,0.467505) (0.901082,0.469894) (0.902182,0.472301)
(0.903283,0.474729) (0.904383,0.477177) (0.905483,0.479645) (0.906583,0.482133)
(0.907683,0.484644) (0.908784,0.487175) (0.909884,0.489729) (0.910984,0.492305)
(0.912084,0.494904) (0.913184,0.497526) (0.914285,0.500171) (0.915385,0.502841)
(0.916485,0.505536) (0.917585,0.508255) (0.918685,0.511000) (0.919786,0.513771)
(0.920886,0.516569) (0.921986,0.519394) (0.923086,0.522247) (0.924186,0.525128)
(0.925287,0.528038) (0.926387,0.530978) (0.927487,0.533948) (0.928587,0.536949)
(0.929687,0.539982) (0.930788,0.543047) (0.931888,0.546146) (0.932988,0.549278)
(0.934088,0.552446) (0.935188,0.555649) (0.936289,0.558889) (0.937389,0.562167)
(0.938489,0.565483) (0.939589,0.568839) (0.940689,0.572235) (0.941790,0.575674)
(0.942890,0.579155) (0.943990,0.582681) (0.945090,0.586253) (0.946190,0.589872)
(0.947291,0.593539) (0.948391,0.597256) (0.949491,0.601025) (0.950591,0.604847)
(0.951691,0.608724) (0.952792,0.612658) (0.953892,0.616652) (0.954992,0.620706)
(0.956092,0.624824) (0.957192,0.629008) (0.958293,0.633260) (0.959393,0.637583)
(0.960493,0.641980) (0.961593,0.646454) (0.962693,0.651008) (0.963794,0.655647)
(0.964894,0.660373) (0.965994,0.665192) (0.967094,0.670107) (0.968194,0.675123)
(0.969295,0.680246) (0.970395,0.685482) (0.971495,0.690836) (0.972595,0.696317)
(0.973695,0.701931) (0.974796,0.707686) (0.975896,0.713594) (0.976996,0.719663)
(0.978096,0.725905) (0.979196,0.732334) (0.980297,0.738966) (0.981397,0.745816)
(0.982497,0.752905) (0.983597,0.760256) (0.984697,0.767895) (0.985798,0.775855)
(0.986898,0.784172) (0.987998,0.792895) (0.989098,0.802078) (0.990198,0.811796)
(0.991299,0.822139) (0.992399,0.833231) (0.993499,0.845243) (0.994599,0.858421)
(0.995699,0.873143) (0.996800,0.890056) (0.997900,0.910444) (0.999000,0.937754)
};
\addlegendentry{\scriptsize $s\rightarrow 0$}

\addplot+[very thick, no marks, red] coordinates {
(0.450000,0.000000) (0.451100,0.000000) (0.452200,0.000000) (0.453301,0.000000)
(0.454401,0.000000) (0.455501,0.000000) (0.456601,0.000000) (0.457701,0.000000)
(0.458802,0.000000) (0.459902,0.000000) (0.461002,0.000000) (0.462102,0.000000)
(0.463202,0.000000) (0.464303,0.000000) (0.465403,0.000000) (0.466503,0.000000)
(0.467603,0.000000) (0.468703,0.000000) (0.469804,0.000000) (0.470904,0.000000)
(0.472004,0.000000) (0.473104,0.000000) (0.474204,0.000000) (0.475305,0.000000)
(0.476405,0.000000) (0.477505,0.000000) (0.478605,0.000000) (0.479705,0.000000)
(0.480806,0.000000) (0.481906,0.000000) (0.483006,0.000000) (0.484106,0.000000)
(0.485206,0.000000) (0.486307,0.000000) (0.487407,0.000000) (0.488507,0.000000)
(0.489607,0.000000) (0.490707,0.000000) (0.491808,0.000000) (0.492908,0.000000)
(0.494008,0.000000) (0.495108,0.000000) (0.496208,0.000000) (0.497309,0.000000)
(0.498409,0.000000) (0.499509,0.000000) (0.500609,0.011072) (0.501709,0.018638)
(0.502810,0.024005) (0.503910,0.028441) (0.505010,0.032330) (0.506110,0.035848)
(0.507210,0.039095) (0.508311,0.042131) (0.509411,0.045000) (0.510511,0.047731)
(0.511611,0.050345) (0.512711,0.052860) (0.513812,0.055288) (0.514912,0.057641)
(0.516012,0.059927) (0.517112,0.062153) (0.518212,0.064325) (0.519313,0.066449)
(0.520413,0.068528) (0.521513,0.070567) (0.522613,0.072568) (0.523713,0.074535)
(0.524814,0.076470) (0.525914,0.078376) (0.527014,0.080254) (0.528114,0.082106)
(0.529214,0.083934) (0.530315,0.085739) (0.531415,0.087524) (0.532515,0.089287)
(0.533615,0.091032) (0.534715,0.092759) (0.535816,0.094469) (0.536916,0.096163)
(0.538016,0.097841) (0.539116,0.099505) (0.540216,0.101155) (0.541317,0.102791)
(0.542417,0.104415) (0.543517,0.106026) (0.544617,0.107626) (0.545717,0.109214)
(0.546818,0.110792) (0.547918,0.112360) (0.549018,0.113918) (0.550118,0.115466)
(0.551218,0.117005) (0.552319,0.118535) (0.553419,0.120057) (0.554519,0.121570)
(0.555619,0.123076) (0.556719,0.124574) (0.557820,0.126064) (0.558920,0.127548)
(0.560020,0.129024) (0.561120,0.130494) (0.562220,0.131957) (0.563321,0.133414)
(0.564421,0.134865) (0.565521,0.136310) (0.566621,0.137749) (0.567721,0.139183)
(0.568822,0.140611) (0.569922,0.142035) (0.571022,0.143452) (0.572122,0.144865)
(0.573222,0.146274) (0.574323,0.147677) (0.575423,0.149076) (0.576523,0.150470)
(0.577623,0.151860) (0.578723,0.153246) (0.579824,0.154628) (0.580924,0.156006)
(0.582024,0.157379) (0.583124,0.158749) (0.584224,0.160115) (0.585325,0.161478)
(0.586425,0.162837) (0.587525,0.164193) (0.588625,0.165545) (0.589725,0.166894)
(0.590826,0.168239) (0.591926,0.169582) (0.593026,0.170921) (0.594126,0.172257)
(0.595226,0.173591) (0.596327,0.174921) (0.597427,0.176249) (0.598527,0.177573)
(0.599627,0.178895) (0.600727,0.180215) (0.601828,0.181532) (0.602928,0.182846)
(0.604028,0.184158) (0.605128,0.185467) (0.606228,0.186774) (0.607329,0.188078)
(0.608429,0.189381) (0.609529,0.190681) (0.610629,0.191978) (0.611729,0.193274)
(0.612830,0.194567) (0.613930,0.195859) (0.615030,0.197148) (0.616130,0.198435)
(0.617230,0.199720) (0.618331,0.201003) (0.619431,0.202285) (0.620531,0.203564)
(0.621631,0.204842) (0.622731,0.206118) (0.623832,0.207392) (0.624932,0.208664)
(0.626032,0.209934) (0.627132,0.211203) (0.628232,0.212470) (0.629333,0.213736)
(0.630433,0.215000) (0.631533,0.216262) (0.632633,0.217523) (0.633733,0.218782)
(0.634834,0.220040) (0.635934,0.221296) (0.637034,0.222551) (0.638134,0.223804)
(0.639234,0.225056) (0.640335,0.226307) (0.641435,0.227556) (0.642535,0.228804)
(0.643635,0.230050) (0.644735,0.231295) (0.645836,0.232539) (0.646936,0.233782)
(0.648036,0.235023) (0.649136,0.236263) (0.650236,0.237502) (0.651337,0.238740)
(0.652437,0.239976) (0.653537,0.241212) (0.654637,0.242446) (0.655737,0.243679)
(0.656838,0.244911) (0.657938,0.246142) (0.659038,0.247372) (0.660138,0.248601)
(0.661238,0.249828) (0.662339,0.251055) (0.663439,0.252281) (0.664539,0.253505)
(0.665639,0.254729) (0.666739,0.255952) (0.667840,0.257173) (0.668940,0.258394)
(0.670040,0.259614) (0.671140,0.260833) (0.672240,0.262051) (0.673341,0.263268)
(0.674441,0.264484) (0.675541,0.265699) (0.676641,0.266913) (0.677741,0.268127)
(0.678842,0.269340) (0.679942,0.270552) (0.681042,0.271763) (0.682142,0.272973)
(0.683242,0.274182) (0.684343,0.275391) (0.685443,0.276599) (0.686543,0.277806)
(0.687643,0.279012) (0.688743,0.280218) (0.689844,0.281422) (0.690944,0.282626)
(0.692044,0.283830) (0.693144,0.285032) (0.694244,0.286234) (0.695345,0.287437)
(0.696445,0.288644) (0.697545,0.289855) (0.698645,0.291071) (0.699745,0.292292)
(0.700846,0.293517) (0.701946,0.294746) (0.703046,0.295980) (0.704146,0.297219)
(0.705246,0.298462) (0.706347,0.299710) (0.707447,0.300963) (0.708547,0.302220)
(0.709647,0.303482) (0.710747,0.304749) (0.711848,0.306020) (0.712948,0.307296)
(0.714048,0.308577) (0.715148,0.309863) (0.716248,0.311154) (0.717349,0.312449)
(0.718449,0.313750) (0.719549,0.315055) (0.720649,0.316366) (0.721749,0.317681)
(0.722850,0.319001) (0.723950,0.320327) (0.725050,0.321657) (0.726150,0.322992)
(0.727251,0.324333) (0.728351,0.325679) (0.729451,0.327030) (0.730551,0.328386)
(0.731651,0.329747) (0.732752,0.331114) (0.733852,0.332486) (0.734952,0.333863)
(0.736052,0.335245) (0.737152,0.336633) (0.738253,0.338027) (0.739353,0.339425)
(0.740453,0.340830) (0.741553,0.342239) (0.742653,0.343655) (0.743754,0.345075)
(0.744854,0.346502) (0.745954,0.347934) (0.747054,0.349372) (0.748154,0.350815)
(0.749255,0.352264) (0.750355,0.353719) (0.751455,0.355180) (0.752555,0.356647)
(0.753655,0.358119) (0.754756,0.359598) (0.755856,0.361082) (0.756956,0.362572)
(0.758056,0.364069) (0.759156,0.365571) (0.760257,0.367080) (0.761357,0.368594)
(0.762457,0.370115) (0.763557,0.371642) (0.764657,0.373176) (0.765758,0.374715)
(0.766858,0.376261) (0.767958,0.377814) (0.769058,0.379372) (0.770158,0.380938)
(0.771259,0.382510) (0.772359,0.384088) (0.773459,0.385673) (0.774559,0.387265)
(0.775659,0.388863) (0.776760,0.390468) (0.777860,0.392080) (0.778960,0.393699)
(0.780060,0.395324) (0.781160,0.396957) (0.782261,0.398596) (0.783361,0.400243)
(0.784461,0.401897) (0.785561,0.403557) (0.786661,0.405225) (0.787762,0.406901)
(0.788862,0.408583) (0.789962,0.410273) (0.791062,0.411970) (0.792162,0.413675)
(0.793263,0.415388) (0.794363,0.417107) (0.795463,0.418835) (0.796563,0.420570)
(0.797663,0.422313) (0.798764,0.424064) (0.799864,0.425823) (0.800964,0.427589)
(0.802064,0.429364) (0.803164,0.431146) (0.804265,0.432937) (0.805365,0.434736)
(0.806465,0.436544) (0.807565,0.438359) (0.808665,0.440183) (0.809766,0.442016)
(0.810866,0.443857) (0.811966,0.445706) (0.813066,0.447565) (0.814166,0.449432)
(0.815267,0.451308) (0.816367,0.453193) (0.817467,0.455086) (0.818567,0.456989)
(0.819667,0.458901) (0.820768,0.460823) (0.821868,0.462753) (0.822968,0.464693)
(0.824068,0.466643) (0.825168,0.468602) (0.826269,0.470570) (0.827369,0.472549)
(0.828469,0.474537) (0.829569,0.476535) (0.830669,0.478544) (0.831770,0.480562)
(0.832870,0.482591) (0.833970,0.484629) (0.835070,0.486679) (0.836170,0.488738)
(0.837271,0.490809) (0.838371,0.492890) (0.839471,0.494982) (0.840571,0.497085)
(0.841671,0.499199) (0.842772,0.501324) (0.843872,0.503460) (0.844972,0.505608)
(0.846072,0.507768) (0.847172,0.509939) (0.848273,0.512121) (0.849373,0.514316)
(0.850473,0.516522) (0.851573,0.518741) (0.852673,0.520972) (0.853774,0.523216)
(0.854874,0.525472) (0.855974,0.527740) (0.857074,0.530022) (0.858174,0.532316)
(0.859275,0.534624) (0.860375,0.536945) (0.861475,0.539279) (0.862575,0.541627)
(0.863675,0.543988) (0.864776,0.546364) (0.865876,0.548753) (0.866976,0.551157)
(0.868076,0.553576) (0.869176,0.556009) (0.870277,0.558456) (0.871377,0.560919)
(0.872477,0.563397) (0.873577,0.565890) (0.874677,0.568399) (0.875778,0.570923)
(0.876878,0.573463) (0.877978,0.576020) (0.879078,0.578593) (0.880178,0.581183)
(0.881279,0.583789) (0.882379,0.586413) (0.883479,0.589054) (0.884579,0.591712)
(0.885679,0.594388) (0.886780,0.597082) (0.887880,0.599795) (0.888980,0.602526)
(0.890080,0.605276) (0.891180,0.608045) (0.892281,0.610834) (0.893381,0.613642)
(0.894481,0.616470) (0.895581,0.619319) (0.896681,0.622188) (0.897782,0.625079)
(0.898882,0.627990) (0.899982,0.630924) (0.901082,0.633879) (0.902182,0.636857)
(0.903283,0.639857) (0.904383,0.642881) (0.905483,0.645928) (0.906583,0.648999)
(0.907683,0.652095) (0.908784,0.655215) (0.909884,0.658361) (0.910984,0.661532)
(0.912084,0.664730) (0.913184,0.667954) (0.914285,0.671205) (0.915385,0.674485)
(0.916485,0.677792) (0.917585,0.681128) (0.918685,0.684494) (0.919786,0.687890)
(0.920886,0.691316) (0.921986,0.694773) (0.923086,0.698263) (0.924186,0.701785)
(0.925287,0.705340) (0.926387,0.708929) (0.927487,0.712553) (0.928587,0.716213)
(0.929687,0.719909) (0.930788,0.723643) (0.931888,0.727414) (0.932988,0.731225)
(0.934088,0.735076) (0.935188,0.738967) (0.936289,0.742901) (0.937389,0.746878)
(0.938489,0.750899) (0.939589,0.754966) (0.940689,0.759080) (0.941790,0.763242)
(0.942890,0.767453) (0.943990,0.771715) (0.945090,0.776029) (0.946190,0.780397)
(0.947291,0.784821) (0.948391,0.789303) (0.949491,0.793843) (0.950591,0.798445)
(0.951691,0.803109) (0.952792,0.807840) (0.953892,0.812637) (0.954992,0.817505)
(0.956092,0.822446) (0.957192,0.827462) (0.958293,0.832556) (0.959393,0.837732)
(0.960493,0.842992) (0.961593,0.848341) (0.962693,0.853782) (0.963794,0.859320)
(0.964894,0.864958) (0.965994,0.870701) (0.967094,0.876555) (0.968194,0.882526)
(0.969295,0.888618) (0.970395,0.894840) (0.971495,0.901197) (0.972595,0.907699)
(0.973695,0.914354) (0.974796,0.921171) (0.975896,0.928162) (0.976996,0.935338)
(0.978096,0.942712) (0.979196,0.950301) (0.980297,0.958121) (0.981397,0.966192)
(0.982497,0.974537) (0.983597,0.983181) (0.984697,0.992155) (0.985798,1.001496)
(0.986898,1.011248) (0.987998,1.021462) (0.989098,1.032205) (0.990198,1.043559)
(0.991299,1.055630) (0.992399,1.068559) (0.993499,1.082541) (0.994599,1.097856)
(0.995699,1.114941) (0.996800,1.134536) (0.997900,1.158108) (0.999000,1.189607)
};
\addlegendentry{\scriptsize $s=0.1$}

\addplot+[very thick, no marks, green!60!black] coordinates {
(0.450000,0.000000) (0.451100,0.000000) (0.452200,0.000000) (0.453301,0.000000)
(0.454401,0.000000) (0.455501,0.000000) (0.456601,0.000000) (0.457701,0.000000)
(0.458802,0.000000) (0.459902,0.000000) (0.461002,0.000000) (0.462102,0.000000)
(0.463202,0.000000) (0.464303,0.000000) (0.465403,0.000000) (0.466503,0.000000)
(0.467603,0.000000) (0.468703,0.000000) (0.469804,0.000000) (0.470904,0.000000)
(0.472004,0.000000) (0.473104,0.000000) (0.474204,0.000000) (0.475305,0.000000)
(0.476405,0.000000) (0.477505,0.000000) (0.478605,0.000000) (0.479705,0.000000)
(0.480806,0.000000) (0.481906,0.000000) (0.483006,0.000000) (0.484106,0.000000)
(0.485206,0.000000) (0.486307,0.000000) (0.487407,0.000000) (0.488507,0.000000)
(0.489607,0.000000) (0.490707,0.000000) (0.491808,0.000000) (0.492908,0.000000)
(0.494008,0.000000) (0.495108,0.000000) (0.496208,0.000000) (0.497309,0.000000)
(0.498409,0.000000) (0.499509,0.000000) (0.500609,0.024698) (0.501709,0.041417)
(0.502810,0.053155) (0.503910,0.062769) (0.505010,0.071126) (0.506110,0.078626)
(0.507210,0.085495) (0.508311,0.091874) (0.509411,0.097859) (0.510511,0.103518)
(0.511611,0.108901) (0.512711,0.114047) (0.513812,0.118987) (0.514912,0.123746)
(0.516012,0.128343) (0.517112,0.132795) (0.518212,0.137116) (0.519313,0.141318)
(0.520413,0.145411) (0.521513,0.149404) (0.522613,0.153305) (0.523713,0.157121)
(0.524814,0.160857) (0.525914,0.164519) (0.527014,0.168112) (0.528114,0.171639)
(0.529214,0.175106) (0.530315,0.178515) (0.531415,0.181870) (0.532515,0.185173)
(0.533615,0.188427) (0.534715,0.191635) (0.535816,0.194798) (0.536916,0.197920)
(0.538016,0.201002) (0.539116,0.204045) (0.540216,0.207051) (0.541317,0.210022)
(0.542417,0.212960) (0.543517,0.215865) (0.544617,0.218739) (0.545717,0.221583)
(0.546818,0.224399) (0.547918,0.227187) (0.549018,0.229947) (0.550118,0.232682)
(0.551218,0.235393) (0.552319,0.238078) (0.553419,0.240741) (0.554519,0.243381)
(0.555619,0.245999) (0.556719,0.248596) (0.557820,0.251173) (0.558920,0.253729)
(0.560020,0.256266) (0.561120,0.258784) (0.562220,0.261284) (0.563321,0.263766)
(0.564421,0.266231) (0.565521,0.268679) (0.566621,0.271111) (0.567721,0.273526)
(0.568822,0.275926) (0.569922,0.278311) (0.571022,0.280681) (0.572122,0.283037)
(0.573222,0.285379) (0.574323,0.287706) (0.575423,0.290021) (0.576523,0.292322)
(0.577623,0.294610) (0.578723,0.296886) (0.579824,0.299150) (0.580924,0.301401)
(0.582024,0.303641) (0.583124,0.305869) (0.584224,0.308087) (0.585325,0.310293)
(0.586425,0.312488) (0.587525,0.314673) (0.588625,0.316847) (0.589725,0.319011)
(0.590826,0.321165) (0.591926,0.323310) (0.593026,0.325444) (0.594126,0.327570)
(0.595226,0.329686) (0.596327,0.331793) (0.597427,0.333891) (0.598527,0.335981)
(0.599627,0.338062) (0.600727,0.340134) (0.601828,0.342199) (0.602928,0.344255)
(0.604028,0.346303) (0.605128,0.348343) (0.606228,0.350376) (0.607329,0.352400)
(0.608429,0.354418) (0.609529,0.356428) (0.610629,0.358431) (0.611729,0.360426)
(0.612830,0.362415) (0.613930,0.364397) (0.615030,0.366372) (0.616130,0.368340)
(0.617230,0.370302) (0.618331,0.372257) (0.619431,0.374206) (0.620531,0.376148)
(0.621631,0.378085) (0.622731,0.380015) (0.623832,0.381939) (0.624932,0.383858)
(0.626032,0.385770) (0.627132,0.387677) (0.628232,0.389578) (0.629333,0.391473)
(0.630433,0.393363) (0.631533,0.395247) (0.632633,0.397126) (0.633733,0.399000)
(0.634834,0.400869) (0.635934,0.402732) (0.637034,0.404590) (0.638134,0.406443)
(0.639234,0.408292) (0.640335,0.410135) (0.641435,0.411973) (0.642535,0.413807)
(0.643635,0.415636) (0.644735,0.417460) (0.645836,0.419280) (0.646936,0.421095)
(0.648036,0.422906) (0.649136,0.424712) (0.650236,0.426514) (0.651337,0.428312)
(0.652437,0.430105) (0.653537,0.431894) (0.654637,0.433679) (0.655737,0.435460)
(0.656838,0.437236) (0.657938,0.439009) (0.659038,0.440777) (0.660138,0.442542)
(0.661238,0.444303) (0.662339,0.446060) (0.663439,0.447813) (0.664539,0.449563)
(0.665639,0.451308) (0.666739,0.453050) (0.667840,0.454789) (0.668940,0.456523)
(0.670040,0.458254) (0.671140,0.459982) (0.672240,0.461706) (0.673341,0.463427)
(0.674441,0.465144) (0.675541,0.466858) (0.676641,0.468569) (0.677741,0.470276)
(0.678842,0.471980) (0.679942,0.473681) (0.681042,0.475378) (0.682142,0.477073)
(0.683242,0.478764) (0.684343,0.480452) (0.685443,0.482137) (0.686543,0.483819)
(0.687643,0.485498) (0.688743,0.487174) (0.689844,0.488847) (0.690944,0.490517)
(0.692044,0.492184) (0.693144,0.493848) (0.694244,0.495509) (0.695345,0.497170)
(0.696445,0.498836) (0.697545,0.500507) (0.698645,0.502184) (0.699745,0.503866)
(0.700846,0.505553) (0.701946,0.507247) (0.703046,0.508945) (0.704146,0.510650)
(0.705246,0.512360) (0.706347,0.514076) (0.707447,0.515798) (0.708547,0.517525)
(0.709647,0.519258) (0.710747,0.520997) (0.711848,0.522742) (0.712948,0.524492)
(0.714048,0.526249) (0.715148,0.528011) (0.716248,0.529780) (0.717349,0.531554)
(0.718449,0.533335) (0.719549,0.535122) (0.720649,0.536914) (0.721749,0.538713)
(0.722850,0.540518) (0.723950,0.542329) (0.725050,0.544147) (0.726150,0.545971)
(0.727251,0.547801) (0.728351,0.549637) (0.729451,0.551480) (0.730551,0.553330)
(0.731651,0.555185) (0.732752,0.557048) (0.733852,0.558916) (0.734952,0.560792)
(0.736052,0.562674) (0.737152,0.564563) (0.738253,0.566458) (0.739353,0.568360)
(0.740453,0.570269) (0.741553,0.572185) (0.742653,0.574107) (0.743754,0.576037)
(0.744854,0.577973) (0.745954,0.579917) (0.747054,0.581867) (0.748154,0.583825)
(0.749255,0.585790) (0.750355,0.587762) (0.751455,0.589741) (0.752555,0.591727)
(0.753655,0.593721) (0.754756,0.595722) (0.755856,0.597730) (0.756956,0.599746)
(0.758056,0.601770) (0.759156,0.603801) (0.760257,0.605839) (0.761357,0.607885)
(0.762457,0.609939) (0.763557,0.612001) (0.764657,0.614070) (0.765758,0.616148)
(0.766858,0.618233) (0.767958,0.620326) (0.769058,0.622427) (0.770158,0.624536)
(0.771259,0.626654) (0.772359,0.628779) (0.773459,0.630913) (0.774559,0.633055)
(0.775659,0.635206) (0.776760,0.637365) (0.777860,0.639532) (0.778960,0.641708)
(0.780060,0.643892) (0.781160,0.646085) (0.782261,0.648287) (0.783361,0.650498)
(0.784461,0.652717) (0.785561,0.654946) (0.786661,0.657183) (0.787762,0.659430)
(0.788862,0.661685) (0.789962,0.663950) (0.791062,0.666224) (0.792162,0.668507)
(0.793263,0.670800) (0.794363,0.673102) (0.795463,0.675414) (0.796563,0.677735)
(0.797663,0.680066) (0.798764,0.682407) (0.799864,0.684758) (0.800964,0.687118)
(0.802064,0.689489) (0.803164,0.691870) (0.804265,0.694261) (0.805365,0.696662)
(0.806465,0.699073) (0.807565,0.701495) (0.808665,0.703927) (0.809766,0.706370)
(0.810866,0.708824) (0.811966,0.711288) (0.813066,0.713763) (0.814166,0.716250)
(0.815267,0.718747) (0.816367,0.721255) (0.817467,0.723775) (0.818567,0.726306)
(0.819667,0.728848) (0.820768,0.731402) (0.821868,0.733968) (0.822968,0.736545)
(0.824068,0.739135) (0.825168,0.741736) (0.826269,0.744349) (0.827369,0.746975)
(0.828469,0.749613) (0.829569,0.752263) (0.830669,0.754926) (0.831770,0.757601)
(0.832870,0.760289) (0.833970,0.762990) (0.835070,0.765704) (0.836170,0.768432)
(0.837271,0.771172) (0.838371,0.773926) (0.839471,0.776694) (0.840571,0.779475)
(0.841671,0.782270) (0.842772,0.785079) (0.843872,0.787902) (0.844972,0.790739)
(0.846072,0.793591) (0.847172,0.796457) (0.848273,0.799338) (0.849373,0.802234)
(0.850473,0.805145) (0.851573,0.808071) (0.852673,0.811012) (0.853774,0.813969)
(0.854874,0.816941) (0.855974,0.819930) (0.857074,0.822934) (0.858174,0.825955)
(0.859275,0.828992) (0.860375,0.832046) (0.861475,0.835116) (0.862575,0.838203)
(0.863675,0.841308) (0.864776,0.844430) (0.865876,0.847570) (0.866976,0.850727)
(0.868076,0.853902) (0.869176,0.857096) (0.870277,0.860308) (0.871377,0.863539)
(0.872477,0.866789) (0.873577,0.870058) (0.874677,0.873346) (0.875778,0.876654)
(0.876878,0.879982) (0.877978,0.883330) (0.879078,0.886699) (0.880178,0.890088)
(0.881279,0.893499) (0.882379,0.896930) (0.883479,0.900384) (0.884579,0.903859)
(0.885679,0.907356) (0.886780,0.910876) (0.887880,0.914419) (0.888980,0.917985)
(0.890080,0.921575) (0.891180,0.925188) (0.892281,0.928826) (0.893381,0.932488)
(0.894481,0.936175) (0.895581,0.939888) (0.896681,0.943626) (0.897782,0.947391)
(0.898882,0.951182) (0.899982,0.955000) (0.901082,0.958846) (0.902182,0.962719)
(0.903283,0.966621) (0.904383,0.970552) (0.905483,0.974512) (0.906583,0.978502)
(0.907683,0.982522) (0.908784,0.986574) (0.909884,0.990656) (0.910984,0.994771)
(0.912084,0.998919) (0.913184,1.003099) (0.914285,1.007314) (0.915385,1.011563)
(0.916485,1.015847) (0.917585,1.020167) (0.918685,1.024524) (0.919786,1.028918)
(0.920886,1.033350) (0.921986,1.037821) (0.923086,1.042332) (0.924186,1.046883)
(0.925287,1.051476) (0.926387,1.056111) (0.927487,1.060789) (0.928587,1.065512)
(0.929687,1.070279) (0.930788,1.075094) (0.931888,1.079955) (0.932988,1.084865)
(0.934088,1.089825) (0.935188,1.094836) (0.936289,1.099900) (0.937389,1.105017)
(0.938489,1.110189) (0.939589,1.115417) (0.940689,1.120704) (0.941790,1.126051)
(0.942890,1.131458) (0.943990,1.136929) (0.945090,1.142465) (0.946190,1.148068)
(0.947291,1.153740) (0.948391,1.159484) (0.949491,1.165300) (0.950591,1.171193)
(0.951691,1.177164) (0.952792,1.183216) (0.953892,1.189352) (0.954992,1.195576)
(0.956092,1.201889) (0.957192,1.208295) (0.958293,1.214799) (0.959393,1.221404)
(0.960493,1.228114) (0.961593,1.234934) (0.962693,1.241868) (0.963794,1.248921)
(0.964894,1.256099) (0.965994,1.263408) (0.967094,1.270854) (0.968194,1.278443)
(0.969295,1.286185) (0.970395,1.294086) (0.971495,1.302156) (0.972595,1.310404)
(0.973695,1.318841) (0.974796,1.327480) (0.975896,1.336334) (0.976996,1.345417)
(0.978096,1.354747) (0.979196,1.364341) (0.980297,1.374222) (0.981397,1.384413)
(0.982497,1.394942) (0.983597,1.405842) (0.984697,1.417152) (0.985798,1.428915)
(0.986898,1.441185) (0.987998,1.454029) (0.989098,1.467526) (0.990198,1.481779)
(0.991299,1.496918) (0.992399,1.513119) (0.993499,1.530622) (0.994599,1.549774)
(0.995699,1.571113) (0.996800,1.595554) (0.997900,1.624914) (0.999000,1.664070)
};
\addlegendentry{\scriptsize $s=0.5$}

\addplot+[very thick, no marks, orange!85!black] coordinates {
(0.450000,0.000000) (0.451100,0.000000) (0.452200,0.000000) (0.453301,0.000000)
(0.454401,0.000000) (0.455501,0.000000) (0.456601,0.000000) (0.457701,0.000000)
(0.458802,0.000000) (0.459902,0.000000) (0.461002,0.000000) (0.462102,0.000000)
(0.463202,0.000000) (0.464303,0.000000) (0.465403,0.000000) (0.466503,0.000000)
(0.467603,0.000000) (0.468703,0.000000) (0.469804,0.000000) (0.470904,0.000000)
(0.472004,0.000000) (0.473104,0.000000) (0.474204,0.000000) (0.475305,0.000000)
(0.476405,0.000000) (0.477505,0.000000) (0.478605,0.000000) (0.479705,0.000000)
(0.480806,0.000000) (0.481906,0.000000) (0.483006,0.000000) (0.484106,0.000000)
(0.485206,0.000000) (0.486307,0.000000) (0.487407,0.000000) (0.488507,0.000000)
(0.489607,0.000000) (0.490707,0.000000) (0.491808,0.000000) (0.492908,0.000000)
(0.494008,0.000000) (0.495108,0.000000) (0.496208,0.000000) (0.497309,0.000000)
(0.498409,0.000000) (0.499509,0.000000) (0.500609,0.034918) (0.501709,0.058523)
(0.502810,0.075070) (0.503910,0.088605) (0.505010,0.100353) (0.506110,0.110883)
(0.507210,0.120515) (0.508311,0.129450) (0.509411,0.137822) (0.510511,0.145728)
(0.511611,0.153241) (0.512711,0.160415) (0.513812,0.167295) (0.514912,0.173914)
(0.516012,0.180302) (0.517112,0.186483) (0.518212,0.192475) (0.519313,0.198296)
(0.520413,0.203961) (0.521513,0.209483) (0.522613,0.214871) (0.523713,0.220137)
(0.524814,0.225288) (0.525914,0.230333) (0.527014,0.235278) (0.528114,0.240128)
(0.529214,0.244891) (0.530315,0.249570) (0.531415,0.254170) (0.532515,0.258696)
(0.533615,0.263151) (0.534715,0.267539) (0.535816,0.271863) (0.536916,0.276126)
(0.538016,0.280331) (0.539116,0.284480) (0.540216,0.288576) (0.541317,0.292620)
(0.542417,0.296616) (0.543517,0.300564) (0.544617,0.304467) (0.545717,0.308327)
(0.546818,0.312145) (0.547918,0.315922) (0.549018,0.319660) (0.550118,0.323360)
(0.551218,0.327024) (0.552319,0.330653) (0.553419,0.334247) (0.554519,0.337808)
(0.555619,0.341338) (0.556719,0.344836) (0.557820,0.348304) (0.558920,0.351743)
(0.560020,0.355153) (0.561120,0.358536) (0.562220,0.361892) (0.563321,0.365222)
(0.564421,0.368526) (0.565521,0.371806) (0.566621,0.375061) (0.567721,0.378293)
(0.568822,0.381502) (0.569922,0.384689) (0.571022,0.387854) (0.572122,0.390997)
(0.573222,0.394120) (0.574323,0.397222) (0.575423,0.400305) (0.576523,0.403368)
(0.577623,0.406412) (0.578723,0.409437) (0.579824,0.412445) (0.580924,0.415434)
(0.582024,0.418406) (0.583124,0.421361) (0.584224,0.424300) (0.585325,0.427222)
(0.586425,0.430128) (0.587525,0.433018) (0.588625,0.435893) (0.589725,0.438753)
(0.590826,0.441598) (0.591926,0.444428) (0.593026,0.447244) (0.594126,0.450047)
(0.595226,0.452835) (0.596327,0.455610) (0.597427,0.458371) (0.598527,0.461120)
(0.599627,0.463855) (0.600727,0.466579) (0.601828,0.469289) (0.602928,0.471988)
(0.604028,0.474674) (0.605128,0.477349) (0.606228,0.480012) (0.607329,0.482664)
(0.608429,0.485305) (0.609529,0.487934) (0.610629,0.490553) (0.611729,0.493161)
(0.612830,0.495759) (0.613930,0.498346) (0.615030,0.500923) (0.616130,0.503489)
(0.617230,0.506046) (0.618331,0.508593) (0.619431,0.511131) (0.620531,0.513659)
(0.621631,0.516178) (0.622731,0.518687) (0.623832,0.521188) (0.624932,0.523679)
(0.626032,0.526162) (0.627132,0.528636) (0.628232,0.531101) (0.629333,0.533558)
(0.630433,0.536006) (0.631533,0.538446) (0.632633,0.540878) (0.633733,0.543302)
(0.634834,0.545718) (0.635934,0.548126) (0.637034,0.550527) (0.638134,0.552920)
(0.639234,0.555305) (0.640335,0.557683) (0.641435,0.560053) (0.642535,0.562416)
(0.643635,0.564772) (0.644735,0.567121) (0.645836,0.569463) (0.646936,0.571798)
(0.648036,0.574126) (0.649136,0.576448) (0.650236,0.578763) (0.651337,0.581071)
(0.652437,0.583372) (0.653537,0.585667) (0.654637,0.587956) (0.655737,0.590238)
(0.656838,0.592515) (0.657938,0.594785) (0.659038,0.597048) (0.660138,0.599306)
(0.661238,0.601558) (0.662339,0.603804) (0.663439,0.606044) (0.664539,0.608279)
(0.665639,0.610507) (0.666739,0.612730) (0.667840,0.614948) (0.668940,0.617159)
(0.670040,0.619366) (0.671140,0.621567) (0.672240,0.623762) (0.673341,0.625952)
(0.674441,0.628137) (0.675541,0.630317) (0.676641,0.632492) (0.677741,0.634661)
(0.678842,0.636826) (0.679942,0.638985) (0.681042,0.641140) (0.682142,0.643289)
(0.683242,0.645434) (0.684343,0.647574) (0.685443,0.649709) (0.686543,0.651839)
(0.687643,0.653965) (0.688743,0.656086) (0.689844,0.658202) (0.690944,0.660314)
(0.692044,0.662421) (0.693144,0.664524) (0.694244,0.666623) (0.695345,0.668717)
(0.696445,0.670807) (0.697545,0.672892) (0.698645,0.674973) (0.699745,0.677050)
(0.700846,0.679124) (0.701946,0.681204) (0.703046,0.683290) (0.704146,0.685382)
(0.705246,0.687481) (0.706347,0.689586) (0.707447,0.691697) (0.708547,0.693815)
(0.709647,0.695940) (0.710747,0.698071) (0.711848,0.700209) (0.712948,0.702353)
(0.714048,0.704504) (0.715148,0.706662) (0.716248,0.708826) (0.717349,0.710998)
(0.718449,0.713176) (0.719549,0.715361) (0.720649,0.717553) (0.721749,0.719752)
(0.722850,0.721958) (0.723950,0.724171) (0.725050,0.726392) (0.726150,0.728619)
(0.727251,0.730853) (0.728351,0.733095) (0.729451,0.735344) (0.730551,0.737600)
(0.731651,0.739864) (0.732752,0.742135) (0.733852,0.744413) (0.734952,0.746699)
(0.736052,0.748992) (0.737152,0.751293) (0.738253,0.753601) (0.739353,0.755918)
(0.740453,0.758241) (0.741553,0.760573) (0.742653,0.762912) (0.743754,0.765260)
(0.744854,0.767615) (0.745954,0.769978) (0.747054,0.772349) (0.748154,0.774728)
(0.749255,0.777115) (0.750355,0.779511) (0.751455,0.781914) (0.752555,0.784326)
(0.753655,0.786746) (0.754756,0.789175) (0.755856,0.791612) (0.756956,0.794057)
(0.758056,0.796511) (0.759156,0.798974) (0.760257,0.801445) (0.761357,0.803925)
(0.762457,0.806413) (0.763557,0.808911) (0.764657,0.811417) (0.765758,0.813932)
(0.766858,0.816457) (0.767958,0.818990) (0.769058,0.821532) (0.770158,0.824084)
(0.771259,0.826645) (0.772359,0.829215) (0.773459,0.831795) (0.774559,0.834384)
(0.775659,0.836982) (0.776760,0.839590) (0.777860,0.842208) (0.778960,0.844836)
(0.780060,0.847473) (0.781160,0.850120) (0.782261,0.852777) (0.783361,0.855444)
(0.784461,0.858122) (0.785561,0.860809) (0.786661,0.863507) (0.787762,0.866215)
(0.788862,0.868933) (0.789962,0.871662) (0.791062,0.874401) (0.792162,0.877151)
(0.793263,0.879912) (0.794363,0.882684) (0.795463,0.885466) (0.796563,0.888259)
(0.797663,0.891064) (0.798764,0.893879) (0.799864,0.896706) (0.800964,0.899545)
(0.802064,0.902394) (0.803164,0.905255) (0.804265,0.908128) (0.805365,0.911012)
(0.806465,0.913909) (0.807565,0.916817) (0.808665,0.919737) (0.809766,0.922669)
(0.810866,0.925614) (0.811966,0.928570) (0.813066,0.931540) (0.814166,0.934521)
(0.815267,0.937516) (0.816367,0.940523) (0.817467,0.943543) (0.818567,0.946576)
(0.819667,0.949622) (0.820768,0.952681) (0.821868,0.955753) (0.822968,0.958839)
(0.824068,0.961939) (0.825168,0.965052) (0.826269,0.968179) (0.827369,0.971320)
(0.828469,0.974475) (0.829569,0.977644) (0.830669,0.980828) (0.831770,0.984026)
(0.832870,0.987239) (0.833970,0.990466) (0.835070,0.993708) (0.836170,0.996966)
(0.837271,1.000238) (0.838371,1.003526) (0.839471,1.006830) (0.840571,1.010149)
(0.841671,1.013484) (0.842772,1.016835) (0.843872,1.020202) (0.844972,1.023586)
(0.846072,1.026985) (0.847172,1.030402) (0.848273,1.033835) (0.849373,1.037286)
(0.850473,1.040754) (0.851573,1.044239) (0.852673,1.047741) (0.853774,1.051262)
(0.854874,1.054800) (0.855974,1.058356) (0.857074,1.061931) (0.858174,1.065525)
(0.859275,1.069137) (0.860375,1.072769) (0.861475,1.076419) (0.862575,1.080089)
(0.863675,1.083779) (0.864776,1.087489) (0.865876,1.091219) (0.866976,1.094969)
(0.868076,1.098740) (0.869176,1.102532) (0.870277,1.106345) (0.871377,1.110179)
(0.872477,1.114035) (0.873577,1.117914) (0.874677,1.121814) (0.875778,1.125737)
(0.876878,1.129683) (0.877978,1.133652) (0.879078,1.137645) (0.880178,1.141661)
(0.881279,1.145702) (0.882379,1.149767) (0.883479,1.153857) (0.884579,1.157972)
(0.885679,1.162112) (0.886780,1.166278) (0.887880,1.170471) (0.888980,1.174690)
(0.890080,1.178936) (0.891180,1.183210) (0.892281,1.187511) (0.893381,1.191841)
(0.894481,1.196199) (0.895581,1.200587) (0.896681,1.205004) (0.897782,1.209451)
(0.898882,1.213929) (0.899982,1.218437) (0.901082,1.222977) (0.902182,1.227550)
(0.903283,1.232154) (0.904383,1.236792) (0.905483,1.241464) (0.906583,1.246170)
(0.907683,1.250911) (0.908784,1.255687) (0.909884,1.260500) (0.910984,1.265349)
(0.912084,1.270236) (0.913184,1.275161) (0.914285,1.280125) (0.915385,1.285129)
(0.916485,1.290173) (0.917585,1.295258) (0.918685,1.300386) (0.919786,1.305556)
(0.920886,1.310770) (0.921986,1.316028) (0.923086,1.321333) (0.924186,1.326684)
(0.925287,1.332082) (0.926387,1.337529) (0.927487,1.343026) (0.928587,1.348574)
(0.929687,1.354174) (0.930788,1.359827) (0.931888,1.365534) (0.932988,1.371298)
(0.934088,1.377119) (0.935188,1.382998) (0.936289,1.388937) (0.937389,1.394938)
(0.938489,1.401003) (0.939589,1.407132) (0.940689,1.413329) (0.941790,1.419593)
(0.942890,1.425929) (0.943990,1.432337) (0.945090,1.438820) (0.946190,1.445380)
(0.947291,1.452019) (0.948391,1.458740) (0.949491,1.465546) (0.950591,1.472439)
(0.951691,1.479422) (0.952792,1.486498) (0.953892,1.493670) (0.954992,1.500943)
(0.956092,1.508320) (0.957192,1.515803) (0.958293,1.523399) (0.959393,1.531111)
(0.960493,1.538943) (0.961593,1.546902) (0.962693,1.554992) (0.963794,1.563219)
(0.964894,1.571590) (0.965994,1.580111) (0.967094,1.588789) (0.968194,1.597633)
(0.969295,1.606652) (0.970395,1.615854) (0.971495,1.625250) (0.972595,1.634851)
(0.973695,1.644670) (0.974796,1.654720) (0.975896,1.665018) (0.976996,1.675579)
(0.978096,1.686423) (0.979196,1.697572) (0.980297,1.709050) (0.981397,1.720885)
(0.982497,1.733109) (0.983597,1.745759) (0.984697,1.758880) (0.985798,1.772522)
(0.986898,1.786748) (0.987998,1.801632) (0.989098,1.817268) (0.990198,1.833773)
(0.991299,1.851297) (0.992399,1.870041) (0.993499,1.890282) (0.994599,1.912419)
(0.995699,1.937070) (0.996800,1.965288) (0.997900,1.999159) (0.999000,2.044292)
};
\addlegendentry{\scriptsize $s=1$}

\addplot+[very thick, no marks, purple] coordinates {
(0.450000,0.000000) (0.451100,0.000000) (0.452200,0.000000) (0.453301,0.000000)
(0.454401,0.000000) (0.455501,0.000000) (0.456601,0.000000) (0.457701,0.000000)
(0.458802,0.000000) (0.459902,0.000000) (0.461002,0.000000) (0.462102,0.000000)
(0.463202,0.000000) (0.464303,0.000000) (0.465403,0.000000) (0.466503,0.000000)
(0.467603,0.000000) (0.468703,0.000000) (0.469804,0.000000) (0.470904,0.000000)
(0.472004,0.000000) (0.473104,0.000000) (0.474204,0.000000) (0.475305,0.000000)
(0.476405,0.000000) (0.477505,0.000000) (0.478605,0.000000) (0.479705,0.000000)
(0.480806,0.000000) (0.481906,0.000000) (0.483006,0.000000) (0.484106,0.000000)
(0.485206,0.000000) (0.486307,0.000000) (0.487407,0.000000) (0.488507,0.000000)
(0.489607,0.000000) (0.490707,0.000000) (0.491808,0.000000) (0.492908,0.000000)
(0.494008,0.000000) (0.495108,0.000000) (0.496208,0.000000) (0.497309,0.000000)
(0.498409,0.000000) (0.499509,0.000000) (0.500609,0.049373) (0.501709,0.082728)
(0.502810,0.106090) (0.503910,0.125185) (0.505010,0.141746) (0.506110,0.156581)
(0.507210,0.170141) (0.508311,0.182710) (0.509411,0.194480) (0.510511,0.205588)
(0.511611,0.216137) (0.512711,0.226204) (0.513812,0.235851) (0.514912,0.245127)
(0.516012,0.254074) (0.517112,0.262725) (0.518212,0.271108) (0.519313,0.279246)
(0.520413,0.287162) (0.521513,0.294873) (0.522613,0.302394) (0.523713,0.309739)
(0.524814,0.316920) (0.525914,0.323949) (0.527014,0.330835) (0.528114,0.337587)
(0.529214,0.344212) (0.530315,0.350718) (0.531415,0.357111) (0.532515,0.363397)
(0.533615,0.369582) (0.534715,0.375671) (0.535816,0.381667) (0.536916,0.387576)
(0.538016,0.393402) (0.539116,0.399147) (0.540216,0.404816) (0.541317,0.410411)
(0.542417,0.415936) (0.543517,0.421393) (0.544617,0.426784) (0.545717,0.432113)
(0.546818,0.437382) (0.547918,0.442592) (0.549018,0.447746) (0.550118,0.452846)
(0.551218,0.457893) (0.552319,0.462889) (0.553419,0.467836) (0.554519,0.472736)
(0.555619,0.477589) (0.556719,0.482397) (0.557820,0.487161) (0.558920,0.491884)
(0.560020,0.496565) (0.561120,0.501206) (0.562220,0.505808) (0.563321,0.510373)
(0.564421,0.514901) (0.565521,0.519393) (0.566621,0.523850) (0.567721,0.528272)
(0.568822,0.532662) (0.569922,0.537019) (0.571022,0.541345) (0.572122,0.545639)
(0.573222,0.549904) (0.574323,0.554139) (0.575423,0.558345) (0.576523,0.562523)
(0.577623,0.566673) (0.578723,0.570797) (0.579824,0.574894) (0.580924,0.578965)
(0.582024,0.583011) (0.583124,0.587032) (0.584224,0.591029) (0.585325,0.595002)
(0.586425,0.598951) (0.587525,0.602878) (0.588625,0.606783) (0.589725,0.610665)
(0.590826,0.614525) (0.591926,0.618365) (0.593026,0.622184) (0.594126,0.625982)
(0.595226,0.629760) (0.596327,0.633518) (0.597427,0.637257) (0.598527,0.640977)
(0.599627,0.644679) (0.600727,0.648361) (0.601828,0.652026) (0.602928,0.655673)
(0.604028,0.659303) (0.605128,0.662915) (0.606228,0.666510) (0.607329,0.670089)
(0.608429,0.673651) (0.609529,0.677197) (0.610629,0.680727) (0.611729,0.684242)
(0.612830,0.687741) (0.613930,0.691225) (0.615030,0.694694) (0.616130,0.698148)
(0.617230,0.701587) (0.618331,0.705013) (0.619431,0.708424) (0.620531,0.711821)
(0.621631,0.715205) (0.622731,0.718575) (0.623832,0.721931) (0.624932,0.725275)
(0.626032,0.728605) (0.627132,0.731923) (0.628232,0.735228) (0.629333,0.738520)
(0.630433,0.741801) (0.631533,0.745069) (0.632633,0.748325) (0.633733,0.751569)
(0.634834,0.754801) (0.635934,0.758022) (0.637034,0.761232) (0.638134,0.764430)
(0.639234,0.767618) (0.640335,0.770794) (0.641435,0.773959) (0.642535,0.777114)
(0.643635,0.780258) (0.644735,0.783391) (0.645836,0.786515) (0.646936,0.789627)
(0.648036,0.792730) (0.649136,0.795823) (0.650236,0.798906) (0.651337,0.801979)
(0.652437,0.805043) (0.653537,0.808097) (0.654637,0.811142) (0.655737,0.814177)
(0.656838,0.817203) (0.657938,0.820220) (0.659038,0.823228) (0.660138,0.826226)
(0.661238,0.829216) (0.662339,0.832198) (0.663439,0.835170) (0.664539,0.838134)
(0.665639,0.841090) (0.666739,0.844037) (0.667840,0.846976) (0.668940,0.849907)
(0.670040,0.852829) (0.671140,0.855743) (0.672240,0.858650) (0.673341,0.861548)
(0.674441,0.864439) (0.675541,0.867322) (0.676641,0.870197) (0.677741,0.873065)
(0.678842,0.875925) (0.679942,0.878778) (0.681042,0.881623) (0.682142,0.884461)
(0.683242,0.887292) (0.684343,0.890116) (0.685443,0.892932) (0.686543,0.895742)
(0.687643,0.898544) (0.688743,0.901340) (0.689844,0.904128) (0.690944,0.906910)
(0.692044,0.909686) (0.693144,0.912454) (0.694244,0.915216) (0.695345,0.917971)
(0.696445,0.920720) (0.697545,0.923463) (0.698645,0.926199) (0.699745,0.928928)
(0.700846,0.931652) (0.701946,0.934369) (0.703046,0.937080) (0.704146,0.939785)
(0.705246,0.942484) (0.706347,0.945177) (0.707447,0.947864) (0.708547,0.950553)
(0.709647,0.953251) (0.710747,0.955956) (0.711848,0.958668) (0.712948,0.961389)
(0.714048,0.964117) (0.715148,0.966854) (0.716248,0.969598) (0.717349,0.972350)
(0.718449,0.975110) (0.719549,0.977878) (0.720649,0.980654) (0.721749,0.983439)
(0.722850,0.986231) (0.723950,0.989032) (0.725050,0.991841) (0.726150,0.994658)
(0.727251,0.997484) (0.728351,1.000318) (0.729451,1.003161) (0.730551,1.006012)
(0.731651,1.008872) (0.732752,1.011740) (0.733852,1.014618) (0.734952,1.017503)
(0.736052,1.020398) (0.737152,1.023302) (0.738253,1.026214) (0.739353,1.029135)
(0.740453,1.032066) (0.741553,1.035005) (0.742653,1.037954) (0.743754,1.040912)
(0.744854,1.043879) (0.745954,1.046855) (0.747054,1.049841) (0.748154,1.052836)
(0.749255,1.055840) (0.750355,1.058854) (0.751455,1.061878) (0.752555,1.064912)
(0.753655,1.067955) (0.754756,1.071008) (0.755856,1.074070) (0.756956,1.077143)
(0.758056,1.080226) (0.759156,1.083319) (0.760257,1.086422) (0.761357,1.089535)
(0.762457,1.092658) (0.763557,1.095792) (0.764657,1.098936) (0.765758,1.102090)
(0.766858,1.105256) (0.767958,1.108431) (0.769058,1.111618) (0.770158,1.114815)
(0.771259,1.118023) (0.772359,1.121242) (0.773459,1.124472) (0.774559,1.127713)
(0.775659,1.130966) (0.776760,1.134229) (0.777860,1.137504) (0.778960,1.140790)
(0.780060,1.144088) (0.781160,1.147397) (0.782261,1.150718) (0.783361,1.154051)
(0.784461,1.157396) (0.785561,1.160752) (0.786661,1.164121) (0.787762,1.167502)
(0.788862,1.170894) (0.789962,1.174300) (0.791062,1.177717) (0.792162,1.181147)
(0.793263,1.184590) (0.794363,1.188045) (0.795463,1.191513) (0.796563,1.194994)
(0.797663,1.198488) (0.798764,1.201996) (0.799864,1.205516) (0.800964,1.209050)
(0.802064,1.212597) (0.803164,1.216157) (0.804265,1.219732) (0.805365,1.223320)
(0.806465,1.226921) (0.807565,1.230537) (0.808665,1.234167) (0.809766,1.237811)
(0.810866,1.241470) (0.811966,1.245143) (0.813066,1.248831) (0.814166,1.252533)
(0.815267,1.256250) (0.816367,1.259982) (0.817467,1.263730) (0.818567,1.267492)
(0.819667,1.271270) (0.820768,1.275064) (0.821868,1.278873) (0.822968,1.282698)
(0.824068,1.286539) (0.825168,1.290396) (0.826269,1.294269) (0.827369,1.298159)
(0.828469,1.302065) (0.829569,1.305988) (0.830669,1.309928) (0.831770,1.313885)
(0.832870,1.317859) (0.833970,1.321851) (0.835070,1.325860) (0.836170,1.329887)
(0.837271,1.333932) (0.838371,1.337994) (0.839471,1.342076) (0.840571,1.346175)
(0.841671,1.350293) (0.842772,1.354430) (0.843872,1.358586) (0.844972,1.362762)
(0.846072,1.366956) (0.847172,1.371171) (0.848273,1.375405) (0.849373,1.379659)
(0.850473,1.383933) (0.851573,1.388228) (0.852673,1.392544) (0.853774,1.396881)
(0.854874,1.401239) (0.855974,1.405618) (0.857074,1.410019) (0.858174,1.414442)
(0.859275,1.418887) (0.860375,1.423355) (0.861475,1.427845) (0.862575,1.432358)
(0.863675,1.436894) (0.864776,1.441454) (0.865876,1.446038) (0.866976,1.450646)
(0.868076,1.455278) (0.869176,1.459935) (0.870277,1.464616) (0.871377,1.469324)
(0.872477,1.474056) (0.873577,1.478815) (0.874677,1.483600) (0.875778,1.488412)
(0.876878,1.493251) (0.877978,1.498117) (0.879078,1.503010) (0.880178,1.507932)
(0.881279,1.512883) (0.882379,1.517862) (0.883479,1.522870) (0.884579,1.527909)
(0.885679,1.532977) (0.886780,1.538076) (0.887880,1.543205) (0.888980,1.548367)
(0.890080,1.553560) (0.891180,1.558785) (0.892281,1.564044) (0.893381,1.569336)
(0.894481,1.574661) (0.895581,1.580021) (0.896681,1.585416) (0.897782,1.590847)
(0.898882,1.596313) (0.899982,1.601817) (0.901082,1.607357) (0.902182,1.612935)
(0.903283,1.618552) (0.904383,1.624208) (0.905483,1.629904) (0.906583,1.635641)
(0.907683,1.641418) (0.908784,1.647238) (0.909884,1.653101) (0.910984,1.659007)
(0.912084,1.664957) (0.913184,1.670952) (0.914285,1.676994) (0.915385,1.683082)
(0.916485,1.689218) (0.917585,1.695403) (0.918685,1.701638) (0.919786,1.707923)
(0.920886,1.714260) (0.921986,1.720650) (0.923086,1.727094) (0.924186,1.733593)
(0.925287,1.740148) (0.926387,1.746761) (0.927487,1.753433) (0.928587,1.760165)
(0.929687,1.766958) (0.930788,1.773815) (0.931888,1.780736) (0.932988,1.787723)
(0.934088,1.794777) (0.935188,1.801902) (0.936289,1.809097) (0.937389,1.816365)
(0.938489,1.823708) (0.939589,1.831129) (0.940689,1.838628) (0.941790,1.846208)
(0.942890,1.853872) (0.943990,1.861622) (0.945090,1.869461) (0.946190,1.877390)
(0.947291,1.885414) (0.948391,1.893534) (0.949491,1.901755) (0.950591,1.910079)
(0.951691,1.918509) (0.952792,1.927050) (0.953892,1.935705) (0.954992,1.944479)
(0.956092,1.953375) (0.957192,1.962399) (0.958293,1.971555) (0.959393,1.980848)
(0.960493,1.990285) (0.961593,1.999870) (0.962693,2.009611) (0.963794,2.019515)
(0.964894,2.029589) (0.965994,2.039841) (0.967094,2.050279) (0.968194,2.060914)
(0.969295,2.071754) (0.970395,2.082813) (0.971495,2.094101) (0.972595,2.105632)
(0.973695,2.117421) (0.974796,2.129484) (0.975896,2.141840) (0.976996,2.154509)
(0.978096,2.167512) (0.979196,2.180877) (0.980297,2.194631) (0.981397,2.208808)
(0.982497,2.223446) (0.983597,2.238590) (0.984697,2.254290) (0.985798,2.270609)
(0.986898,2.287619) (0.987998,2.305409) (0.989098,2.324090) (0.990198,2.343799)
(0.991299,2.364717) (0.992399,2.387080) (0.993499,2.411217) (0.994599,2.437600)
(0.995699,2.466963) (0.996800,2.500551) (0.997900,2.540839) (0.999000,2.594470)
};
\addlegendentry{\scriptsize $s=2$}

\end{axis}
\end{tikzpicture}

==> tkz_xi_vs_s.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=0.48\linewidth,
    height=0.32\linewidth,
    xmin=0, xmax=10,
    ymin=0,
    xlabel={$s$},
    ylabel={$\xi^\star(\beta,s)$},
    grid=both,
    grid style={line width=.1pt, draw=gray!20},
    major grid style={line width=.2pt, draw=gray!35},
    legend style={draw=none, fill=none, at={(0,1)}, anchor=north west},
    legend cell align={left},
]
\addplot+[very thick, no marks, blue] coordinates {
(0.000000,0.050000) (0.025000,0.073128) (0.050000,0.089671) (0.075000,0.103357)
(0.100000,0.115300) (0.150000,0.135880) (0.200000,0.153590) (0.300000,0.183775)
(0.400000,0.209533) (0.500000,0.232390) (0.750000,0.281396) (1.000000,0.322964)
(1.250000,0.359718) (1.500000,0.393025) (1.750000,0.423706) (2.000000,0.452301)
(2.500000,0.504633) (3.000000,0.552010) (3.500000,0.595621) (4.000000,0.636243)
(4.500000,0.674418) (5.000000,0.710542) (5.500000,0.744914) (6.000000,0.777766)
(6.500000,0.809284) (7.000000,0.839619) (7.500000,0.868894) (8.000000,0.897214)
(8.500000,0.924666) (9.000000,0.951325) (9.500000,0.977257) (10.000000,1.002519)
};
\addlegendentry{\scriptsize $\beta=0.55$}

\addplot+[thick, dashed, no marks, blue, forget plot] coordinates {
(0.010000,0.031623) (0.043729,0.066128) (0.077458,0.088010) (0.111186,0.105445)
(0.144915,0.120381) (0.178644,0.133658) (0.212373,0.145730) (0.246102,0.156876)
(0.279831,0.167281) (0.313559,0.177076) (0.347288,0.186357) (0.381017,0.195197)
(0.414746,0.203653) (0.448475,0.211772) (0.482203,0.219591) (0.515932,0.227141)
(0.549661,0.234449) (0.583390,0.241535) (0.617119,0.248419) (0.650847,0.255117)
(0.684576,0.261644) (0.718305,0.268012) (0.752034,0.274232) (0.785763,0.280315)
(0.819492,0.286268) (0.853220,0.292099) (0.886949,0.297817) (0.920678,0.303427)
(0.954407,0.308935) (0.988136,0.314346) (1.021864,0.319666) (1.055593,0.324899)
(1.089322,0.330049) (1.123051,0.335120) (1.156780,0.340115) (1.190508,0.345037)
(1.224237,0.349891) (1.257966,0.354678) (1.291695,0.359402) (1.325424,0.364064)
(1.359153,0.368667) (1.392881,0.373213) (1.426610,0.377705) (1.460339,0.382144)
(1.494068,0.386532) (1.527797,0.390870) (1.561525,0.395161) (1.595254,0.399406)
(1.628983,0.403607) (1.662712,0.407764) (1.696441,0.411879) (1.730169,0.415953)
(1.763898,0.419988) (1.797627,0.423984) (1.831356,0.427943) (1.865085,0.431866)
(1.898814,0.435754) (1.932542,0.439607) (1.966271,0.443427) (2.000000,0.447214)
(2.000000,0.447214) (2.205128,0.469588) (2.410256,0.490944) (2.615385,0.511408)
(2.820513,0.531085) (3.025641,0.550058) (3.230769,0.568399) (3.435897,0.586165)
(3.641026,0.603409) (3.846154,0.620174) (4.051282,0.636497) (4.256410,0.652412)
(4.461538,0.667947) (4.666667,0.683130) (4.871795,0.697982) (5.076923,0.712525)
(5.282051,0.726777) (5.487179,0.740755) (5.692308,0.754474) (5.897436,0.767948)
(6.102564,0.781189) (6.307692,0.794210) (6.512821,0.807020) (6.717949,0.819631)
(6.923077,0.832050) (7.128205,0.844287) (7.333333,0.856349) (7.538462,0.868243)
(7.743590,0.879977) (7.948718,0.891556) (8.153846,0.902986) (8.358974,0.914274)
(8.564103,0.925424) (8.769231,0.936442) (8.974359,0.947331) (9.179487,0.958096)
(9.384615,0.968742) (9.589744,0.979272) (9.794872,0.989690) (10.000000,1.000000)
};

\addplot+[very thick, no marks, red] coordinates {
(0.000000,0.150000) (0.025000,0.177380) (0.050000,0.199684) (0.075000,0.219383)
(0.100000,0.237236) (0.150000,0.269014) (0.200000,0.297077) (0.300000,0.345900)
(0.400000,0.388223) (0.500000,0.426127) (0.750000,0.508148) (1.000000,0.578266)
(1.250000,0.640550) (1.500000,0.697169) (1.750000,0.749443) (2.000000,0.798244)
(2.500000,0.887729) (3.000000,0.968893) (3.500000,1.043706) (4.000000,1.113464)
(4.500000,1.179074) (5.000000,1.241200) (5.500000,1.300345) (6.000000,1.356902)
(6.500000,1.411184) (7.000000,1.463446) (7.500000,1.513899) (8.000000,1.562718)
(8.500000,1.610052) (9.000000,1.656031) (9.500000,1.700763) (10.000000,1.744346)
};
\addlegendentry{\scriptsize $\beta=0.65$}

\addplot+[thick, dashed, no marks, red, forget plot] coordinates {
(0.010000,0.054772) (0.043729,0.114537) (0.077458,0.152438) (0.111186,0.182636)
(0.144915,0.208506) (0.178644,0.231502) (0.212373,0.252412) (0.246102,0.271718)
(0.279831,0.289740) (0.313559,0.306705) (0.347288,0.322779) (0.381017,0.338090)
(0.414746,0.352737) (0.448475,0.366800) (0.482203,0.380343) (0.515932,0.393420)
(0.549661,0.406077) (0.583390,0.418350) (0.617119,0.430274) (0.650847,0.441876)
(0.684576,0.453181) (0.718305,0.464211) (0.752034,0.474984) (0.785763,0.485519)
(0.819492,0.495830) (0.853220,0.505931) (0.886949,0.515834) (0.920678,0.525551)
(0.954407,0.535091) (0.988136,0.544464) (1.021864,0.553678) (1.055593,0.562741)
(1.089322,0.571661) (1.123051,0.580444) (1.156780,0.589096) (1.190508,0.597622)
(1.224237,0.606029) (1.257966,0.614321) (1.291695,0.622502) (1.325424,0.630577)
(1.359153,0.638550) (1.392881,0.646424) (1.426610,0.654204) (1.460339,0.661893)
(1.494068,0.669493) (1.527797,0.677007) (1.561525,0.684440) (1.595254,0.691792)
(1.628983,0.699067) (1.662712,0.706267) (1.696441,0.713395) (1.730169,0.720452)
(1.763898,0.727440) (1.797627,0.734362) (1.831356,0.741220) (1.865085,0.748014)
(1.898814,0.754748) (1.932542,0.761422) (1.966271,0.768037) (2.000000,0.774597)
(2.000000,0.774597) (2.205128,0.813350) (2.410256,0.850339) (2.615385,0.885785)
(2.820513,0.919866) (3.025641,0.952729) (3.230769,0.984495) (3.435897,1.015268)
(3.641026,1.045135) (3.846154,1.074172) (4.051282,1.102445) (4.256410,1.130010)
(4.461538,1.156919) (4.666667,1.183216) (4.871795,1.208941) (5.076923,1.234130)
(5.282051,1.258815) (5.487179,1.283025) (5.692308,1.306787) (5.897436,1.330124)
(6.102564,1.353059) (6.307692,1.375612) (6.512821,1.397800) (6.717949,1.419642)
(6.923077,1.441153) (7.128205,1.462348) (7.333333,1.483240) (7.538462,1.503841)
(7.743590,1.524164) (7.948718,1.544220) (8.153846,1.564018) (8.358974,1.583569)
(8.564103,1.602882) (8.769231,1.621965) (8.974359,1.640825) (9.179487,1.659472)
(9.384615,1.677911) (9.589744,1.696149) (9.794872,1.714194) (10.000000,1.732051)
};

\addplot+[very thick, no marks, green!60!black] coordinates {
(0.000000,0.250000) (0.025000,0.281426) (0.050000,0.307964) (0.075000,0.331638)
(0.100000,0.353250) (0.150000,0.392019) (0.200000,0.426516) (0.300000,0.486965)
(0.400000,0.539700) (0.500000,0.587125) (0.750000,0.690222) (1.000000,0.778738)
(1.250000,0.857583) (1.500000,0.929401) (1.750000,0.995809) (2.000000,1.057882)
(2.500000,1.171863) (3.000000,1.275398) (3.500000,1.370940) (4.000000,1.460107)
(4.500000,1.544034) (5.000000,1.623552) (5.500000,1.699296) (6.000000,1.771759)
(6.500000,1.841335) (7.000000,1.908346) (7.500000,1.973057) (8.000000,2.035690)
(8.500000,2.096435) (9.000000,2.155453) (9.500000,2.212885) (10.000000,2.268851)
};
\addlegendentry{\scriptsize $\beta=0.75$}

\addplot+[thick, dashed, no marks, green!60!black, forget plot] coordinates {
(0.010000,0.070711) (0.043729,0.147866) (0.077458,0.196796) (0.111186,0.235782)
(0.144915,0.269180) (0.178644,0.298868) (0.212373,0.325863) (0.246102,0.350786)
(0.279831,0.374052) (0.313559,0.395954) (0.347288,0.416706) (0.381017,0.436473)
(0.414746,0.455382) (0.448475,0.473537) (0.482203,0.491021) (0.515932,0.507904)
(0.549661,0.524243) (0.583390,0.540088) (0.617119,0.555481) (0.650847,0.570459)
(0.684576,0.585054) (0.718305,0.599293) (0.752034,0.613202) (0.785763,0.626802)
(0.819492,0.640114) (0.853220,0.653154) (0.886949,0.665939) (0.920678,0.678483)
(0.954407,0.690799) (0.988136,0.702900) (1.021864,0.714795) (1.055593,0.726496)
(1.089322,0.738012) (1.123051,0.749350) (1.156780,0.760519) (1.190508,0.771527)
(1.224237,0.782380) (1.257966,0.793085) (1.291695,0.803646) (1.325424,0.814071)
(1.359153,0.824364) (1.392881,0.834530) (1.426610,0.844574) (1.460339,0.854500)
(1.494068,0.864311) (1.527797,0.874013) (1.561525,0.883608) (1.595254,0.893100)
(1.628983,0.902492) (1.662712,0.911787) (1.696441,0.920989) (1.730169,0.930099)
(1.763898,0.939121) (1.797627,0.948058) (1.831356,0.956911) (1.865085,0.965682)
(1.898814,0.974375) (1.932542,0.982991) (1.966271,0.991532) (2.000000,1.000000)
(2.000000,1.000000) (2.205128,1.050031) (2.410256,1.097783) (2.615385,1.143544)
(2.820513,1.187542) (3.025641,1.229968) (3.230769,1.270978) (3.435897,1.310705)
(3.641026,1.349264) (3.846154,1.386750) (4.051282,1.423250) (4.256410,1.458837)
(4.461538,1.493576) (4.666667,1.527525) (4.871795,1.560736) (5.076923,1.593255)
(5.282051,1.625123) (5.487179,1.656379) (5.692308,1.687055) (5.897436,1.717183)
(6.102564,1.746792) (6.307692,1.775907) (6.512821,1.804553) (6.717949,1.832750)
(6.923077,1.860521) (7.128205,1.887883) (7.333333,1.914854) (7.538462,1.941451)
(7.743590,1.967688) (7.948718,1.993579) (8.153846,2.019139) (8.358974,2.044379)
(8.564103,2.069312) (8.769231,2.093947) (8.974359,2.118296) (9.179487,2.142369)
(9.384615,2.166174) (9.589744,2.189720) (9.794872,2.213015) (10.000000,2.236068)
};

\addplot+[very thick, no marks, orange!85!black] coordinates {
(0.000000,0.375403) (0.025000,0.423330) (0.050000,0.458285) (0.075000,0.488444)
(0.100000,0.515572) (0.150000,0.563755) (0.200000,0.606368) (0.300000,0.680793)
(0.400000,0.745621) (0.500000,0.803891) (0.750000,0.930536) (1.000000,1.039261)
(1.250000,1.136104) (1.500000,1.224310) (1.750000,1.305866) (2.000000,1.382093)
(2.500000,1.522053) (3.000000,1.649170) (3.500000,1.766459) (4.000000,1.875911)
(4.500000,1.978921) (5.000000,2.076513) (5.500000,2.169464) (6.000000,2.258384)
(6.500000,2.343756) (7.000000,2.425975) (7.500000,2.505369) (8.000000,2.582210)
(8.500000,2.656732) (9.000000,2.729132) (9.500000,2.799583) (10.000000,2.868234)
};
\addlegendentry{\scriptsize $\beta=0.85$}

\addplot+[thick, dashed, no marks, orange!85!black, forget plot] coordinates {
(0.010000,0.086649) (0.043729,0.181196) (0.077458,0.241155) (0.111186,0.288928)
(0.144915,0.329854) (0.178644,0.366234) (0.212373,0.399313) (0.246102,0.429854)
(0.279831,0.458365) (0.313559,0.485203) (0.347288,0.510633) (0.381017,0.534855)
(0.414746,0.558027) (0.448475,0.580274) (0.482203,0.601699) (0.515932,0.622387)
(0.549661,0.642409) (0.583390,0.661825) (0.617119,0.680688) (0.650847,0.699043)
(0.684576,0.716927) (0.718305,0.734376) (0.752034,0.751420) (0.785763,0.768086)
(0.819492,0.784398) (0.853220,0.800377) (0.886949,0.816044) (0.920678,0.831415)
(0.954407,0.846508) (0.988136,0.861335) (1.021864,0.875912) (1.055593,0.890251)
(1.089322,0.904362) (1.123051,0.918256) (1.156780,0.931943) (1.190508,0.945432)
(1.224237,0.958731) (1.257966,0.971848) (1.291695,0.984791) (1.325424,0.997566)
(1.359153,1.010179) (1.392881,1.022636) (1.426610,1.034944) (1.460339,1.047107)
(1.494068,1.059130) (1.527797,1.071018) (1.561525,1.082776) (1.595254,1.094407)
(1.628983,1.105917) (1.662712,1.117307) (1.696441,1.128583) (1.730169,1.139747)
(1.763898,1.150803) (1.797627,1.161753) (1.831356,1.172601) (1.865085,1.183350)
(1.898814,1.194002) (1.932542,1.204560) (1.966271,1.215027) (2.000000,1.225403)
(2.000000,1.225403) (2.205128,1.286711) (2.410256,1.345227) (2.615385,1.401302)
(2.820513,1.455218) (3.025641,1.507207) (3.230769,1.557460) (3.435897,1.606143)
(3.641026,1.653392) (3.846154,1.699329) (4.051282,1.744055) (4.256410,1.787664)
(4.461538,1.830233) (4.666667,1.871835) (4.871795,1.912531) (5.076923,1.952380)
(5.282051,1.991431) (5.487179,2.029732) (5.692308,2.067323) (5.897436,2.104242)
(6.102564,2.140525) (6.307692,2.176203) (6.512821,2.211305) (6.717949,2.245859)
(6.923077,2.279889) (7.128205,2.313418) (7.333333,2.346469) (7.538462,2.379060)
(7.743590,2.411211) (7.948718,2.442939) (8.153846,2.474260) (8.358974,2.505189)
(8.564103,2.535742) (8.769231,2.565930) (8.974359,2.595767) (9.179487,2.625266)
(9.384615,2.654436) (9.589744,2.683290) (9.794872,2.711836) (10.000000,2.740085)
};

\addplot+[very thick, no marks, purple] coordinates {
(0.000000,0.602786) (0.025000,0.672353) (0.050000,0.719950) (0.075000,0.760183)
(0.100000,0.795964) (0.150000,0.858910) (0.200000,0.914162) (0.300000,1.010119)
(0.400000,1.093361) (0.500000,1.168017) (0.750000,1.329941) (1.000000,1.468724)
(1.250000,1.592223) (1.500000,1.704637) (1.750000,1.808527) (2.000000,1.905593)
(2.500000,2.083736) (3.000000,2.245461) (3.500000,2.394632) (4.000000,2.533795)
(4.500000,2.664738) (5.000000,2.788769) (5.500000,2.906884) (6.000000,3.019857)
(6.500000,3.128310) (7.000000,3.232745) (7.500000,3.333581) (8.000000,3.431166)
(8.500000,3.525796) (9.000000,3.617725) (9.500000,3.707173) (10.000000,3.794331)
};
\addlegendentry{\scriptsize $\beta=0.95$}

\addplot+[thick, dashed, no marks, purple, forget plot] coordinates {
(0.010000,0.109799) (0.043729,0.229605) (0.077458,0.305583) (0.111186,0.366119)
(0.144915,0.417978) (0.178644,0.464078) (0.212373,0.505995) (0.246102,0.544696)
(0.279831,0.580824) (0.313559,0.614832) (0.347288,0.647056) (0.381017,0.677749)
(0.414746,0.707111) (0.448475,0.735302) (0.482203,0.762451) (0.515932,0.788666)
(0.549661,0.814037) (0.583390,0.838641) (0.617119,0.862544) (0.650847,0.885801)
(0.684576,0.908464) (0.718305,0.930575) (0.752034,0.952172) (0.785763,0.973290)
(0.819492,0.993960) (0.853220,1.014209) (0.886949,1.034061) (0.920678,1.053539)
(0.954407,1.072663) (0.988136,1.091453) (1.021864,1.109924) (1.055593,1.128093)
(1.089322,1.145974) (1.123051,1.163580) (1.156780,1.180924) (1.190508,1.198017)
(1.224237,1.214869) (1.257966,1.231491) (1.291695,1.247891) (1.325424,1.264079)
(1.359153,1.280061) (1.392881,1.295847) (1.426610,1.311443) (1.460339,1.326855)
(1.494068,1.342091) (1.527797,1.357155) (1.561525,1.372054) (1.595254,1.386793)
(1.628983,1.401377) (1.662712,1.415811) (1.696441,1.430099) (1.730169,1.444246)
(1.763898,1.458255) (1.797627,1.472131) (1.831356,1.485878) (1.865085,1.499498)
(1.898814,1.512996) (1.932542,1.526375) (1.966271,1.539637) (2.000000,1.552786)
(2.000000,1.552786) (2.205128,1.630473) (2.410256,1.704623) (2.615385,1.775679)
(2.820513,1.843999) (3.025641,1.909877) (3.230769,1.973557) (3.435897,2.035246)
(3.641026,2.095118) (3.846154,2.153327) (4.051282,2.210004) (4.256410,2.265262)
(4.461538,2.319204) (4.666667,2.371920) (4.871795,2.423490) (5.076923,2.473985)
(5.282051,2.523469) (5.487179,2.572002) (5.692308,2.619636) (5.897436,2.666419)
(6.102564,2.712395) (6.307692,2.757604) (6.512821,2.802085) (6.717949,2.845870)
(6.923077,2.888992) (7.128205,2.931479) (7.333333,2.973360) (7.538462,3.014658)
(7.743590,3.055399) (7.948718,3.095603) (8.153846,3.135292) (8.358974,3.174485)
(8.564103,3.213199) (8.769231,3.251453) (8.974359,3.289262) (9.179487,3.326641)
(9.384615,3.363605) (9.589744,3.400167) (9.794872,3.436340) (10.000000,3.472136)
};

\addplot+[thick, dashed, no marks, black, forget plot]
    coordinates {(100,0)};
\addlegendentry{\scriptsize asymptotic $\sqrt{2s\,\rho^\star(\beta,1)}$}

\end{axis}
\end{tikzpicture}
